Matrix Completion in the Unit Hypercube via Structured Matrix Factorization

Several complex tasks that arise in organizations can be simplified by mapping them into a matrix completion problem. In this paper, we address a key challenge faced by our company: predicting the efficiency of artists in rendering visual effects (VFX) in film shots. We tackle this challenge by using a two-fold approach: first, we transform this task into a constrained matrix completion problem with entries bounded in the unit interval [0, 1]; second, we propose two novel matrix factorization models that leverage our knowledge of the VFX environment. Our first approach, expertise matrix factorization (EMF), is an interpretable method that structures the latent factors as weighted user-item interplay. The second one, survival matrix factorization (SMF), is instead a probabilistic model for the underlying process defining employees' efficiencies. We show the effectiveness of our proposed models by extensive numerical tests on our VFX dataset and two additional datasets with values that are also bounded in the [0, 1] interval.

==> click_filt_discxuser.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466666666666667,0.666666666666667,0.866666666666667}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of categories per ad},
xmajorgrids,
xmin=0.7, xmax=88.7,
y grid style={white!69.01960784313725!black},
ylabel={Number of ads},
tick label style={font=\tiny},
ylabel shift={-4pt},
label style={font=\small},
ymajorgrids,
ymin=0, ymax=1907.85
]
\draw[fill=color0,draw opacity=0] (axis cs:4.7,0) rectangle (axis cs:5.3,1817);
\draw[fill=color0,draw opacity=0] (axis cs:5.7,0) rectangle (axis cs:6.3,1438);
\draw[fill=color0,draw opacity=0] (axis cs:6.7,0) rectangle (axis cs:7.3,1202);
\draw[fill=color0,draw opacity=0] (axis cs:7.7,0) rectangle (axis cs:8.3,982);
\draw[fill=color0,draw opacity=0] (axis cs:8.7,0) rectangle (axis cs:9.3,868);
\draw[fill=color0,draw opacity=0] (axis cs:9.7,0) rectangle (axis cs:10.3,719);
\draw[fill=color0,draw opacity=0] (axis cs:10.7,0) rectangle (axis cs:11.3,684);
\draw[fill=color0,draw opacity=0] (axis cs:11.7,0) rectangle (axis cs:12.3,596);
\draw[fill=color0,draw opacity=0] (axis cs:12.7,0) rectangle (axis cs:13.3,561);
\draw[fill=color0,draw opacity=0] (axis cs:13.7,0) rectangle (axis cs:14.3,455);
\draw[fill=color0,draw opacity=0] (axis cs:14.7,0) rectangle (axis cs:15.3,454);
\draw[fill=color0,draw opacity=0] (axis cs:15.7,0) rectangle (axis cs:16.3,363);
\draw[fill=color0,draw opacity=0] (axis cs:16.7,0) rectangle (axis cs:17.3,345);
\draw[fill=color0,draw opacity=0] (axis cs:17.7,0) rectangle (axis cs:18.3,337);
\draw[fill=color0,draw opacity=0] (axis cs:18.7,0) rectangle (axis cs:19.3,295);
\draw[fill=color0,draw opacity=0] (axis cs:19.7,0) rectangle (axis cs:20.3,283);
\draw[fill=color0,draw opacity=0] (axis cs:20.7,0) rectangle (axis cs:21.3,247);
\draw[fill=color0,draw opacity=0] (axis cs:21.7,0) rectangle (axis cs:22.3,262);
\draw[fill=color0,draw opacity=0] (axis cs:22.7,0) rectangle (axis cs:23.3,228);
\draw[fill=color0,draw opacity=0] (axis cs:23.7,0) rectangle (axis cs:24.3,189);
\draw[fill=color0,draw opacity=0] (axis cs:24.7,0) rectangle (axis cs:25.3,201);
\draw[fill=color0,draw opacity=0] (axis cs:25.7,0) rectangle (axis cs:26.3,175);
\draw[fill=color0,draw opacity=0] (axis cs:26.7,0) rectangle (axis cs:27.3,167);
\draw[fill=color0,draw opacity=0] (axis cs:27.7,0) rectangle (axis cs:28.3,149);
\draw[fill=color0,draw opacity=0] (axis cs:28.7,0) rectangle (axis cs:29.3,138);
\draw[fill=color0,draw opacity=0] (axis cs:29.7,0) rectangle (axis cs:30.3,145);
\draw[fill=color0,draw opacity=0] (axis cs:30.7,0) rectangle (axis cs:31.3,112);
\draw[fill=color0,draw opacity=0] (axis cs:31.7,0) rectangle (axis cs:32.3,143);
\draw[fill=color0,draw opacity=0] (axis cs:32.7,0) rectangle (axis cs:33.3,108);
\draw[fill=color0,draw opacity=0] (axis cs:33.7,0) rectangle (axis cs:34.3,112);
\draw[fill=color0,draw opacity=0] (axis cs:34.7,0) rectangle (axis cs:35.3,105);
\draw[fill=color0,draw opacity=0] (axis cs:35.7,0) rectangle (axis cs:36.3,102);
\draw[fill=color0,draw opacity=0] (axis cs:36.7,0) rectangle (axis cs:37.3,86);
\draw[fill=color0,draw opacity=0] (axis cs:37.7,0) rectangle (axis cs:38.3,98);
\draw[fill=color0,draw opacity=0] (axis cs:38.7,0) rectangle (axis cs:39.3,94);
\draw[fill=color0,draw opacity=0] (axis cs:39.7,0) rectangle (axis cs:40.3,108);
\draw[fill=color0,draw opacity=0] (axis cs:40.7,0) rectangle (axis cs:41.3,65);
\draw[fill=color0,draw opacity=0] (axis cs:41.7,0) rectangle (axis cs:42.3,84);
\draw[fill=color0,draw opacity=0] (axis cs:42.7,0) rectangle (axis cs:43.3,73);
\draw[fill=color0,draw opacity=0] (axis cs:43.7,0) rectangle (axis cs:44.3,64);
\draw[fill=color0,draw opacity=0] (axis cs:44.7,0) rectangle (axis cs:45.3,50);
\draw[fill=color0,draw opacity=0] (axis cs:45.7,0) rectangle (axis cs:46.3,46);
\draw[fill=color0,draw opacity=0] (axis cs:46.7,0) rectangle (axis cs:47.3,62);
\draw[fill=color0,draw opacity=0] (axis cs:47.7,0) rectangle (axis cs:48.3,54);
\draw[fill=color0,draw opacity=0] (axis cs:48.7,0) rectangle (axis cs:49.3,54);
\draw[fill=color0,draw opacity=0] (axis cs:49.7,0) rectangle (axis cs:50.3,56);
\draw[fill=color0,draw opacity=0] (axis cs:50.7,0) rectangle (axis cs:51.3,46);
\draw[fill=color0,draw opacity=0] (axis cs:51.7,0) rectangle (axis cs:52.3,47);
\draw[fill=color0,draw opacity=0] (axis cs:52.7,0) rectangle (axis cs:53.3,42);
\draw[fill=color0,draw opacity=0] (axis cs:53.7,0) rectangle (axis cs:54.3,32);
\draw[fill=color0,draw opacity=0] (axis cs:54.7,0) rectangle (axis cs:55.3,34);
\draw[fill=color0,draw opacity=0] (axis cs:55.7,0) rectangle (axis cs:56.3,46);
\draw[fill=color0,draw opacity=0] (axis cs:56.7,0) rectangle (axis cs:57.3,42);
\draw[fill=color0,draw opacity=0] (axis cs:57.7,0) rectangle (axis cs:58.3,40);
\draw[fill=color0,draw opacity=0] (axis cs:58.7,0) rectangle (axis cs:59.3,28);
\draw[fill=color0,draw opacity=0] (axis cs:59.7,0) rectangle (axis cs:60.3,26);
\draw[fill=color0,draw opacity=0] (axis cs:60.7,0) rectangle (axis cs:61.3,30);
\draw[fill=color0,draw opacity=0] (axis cs:61.7,0) rectangle (axis cs:62.3,22);
\draw[fill=color0,draw opacity=0] (axis cs:62.7,0) rectangle (axis cs:63.3,32);
\draw[fill=color0,draw opacity=0] (axis cs:63.7,0) rectangle (axis cs:64.3,28);
\draw[fill=color0,draw opacity=0] (axis cs:64.7,0) rectangle (axis cs:65.3,22);
\draw[fill=color0,draw opacity=0] (axis cs:65.7,0) rectangle (axis cs:66.3,22);
\draw[fill=color0,draw opacity=0] (axis cs:66.7,0) rectangle (axis cs:67.3,20);
\draw[fill=color0,draw opacity=0] (axis cs:67.7,0) rectangle (axis cs:68.3,15);
\draw[fill=color0,draw opacity=0] (axis cs:68.7,0) rectangle (axis cs:69.3,7);
\draw[fill=color0,draw opacity=0] (axis cs:69.7,0) rectangle (axis cs:70.3,10);
\draw[fill=color0,draw opacity=0] (axis cs:70.7,0) rectangle (axis cs:71.3,14);
\draw[fill=color0,draw opacity=0] (axis cs:71.7,0) rectangle (axis cs:72.3,12);
\draw[fill=color0,draw opacity=0] (axis cs:72.7,0) rectangle (axis cs:73.3,11);
\draw[fill=color0,draw opacity=0] (axis cs:73.7,0) rectangle (axis cs:74.3,10);
\draw[fill=color0,draw opacity=0] (axis cs:74.7,0) rectangle (axis cs:75.3,5);
\draw[fill=color0,draw opacity=0] (axis cs:75.7,0) rectangle (axis cs:76.3,7);
\draw[fill=color0,draw opacity=0] (axis cs:76.7,0) rectangle (axis cs:77.3,8);
\draw[fill=color0,draw opacity=0] (axis cs:77.7,0) rectangle (axis cs:78.3,4);
\draw[fill=color0,draw opacity=0] (axis cs:78.7,0) rectangle (axis cs:79.3,3);
\draw[fill=color0,draw opacity=0] (axis cs:79.7,0) rectangle (axis cs:80.3,3);
\draw[fill=color0,draw opacity=0] (axis cs:80.7,0) rectangle (axis cs:81.3,1);
\draw[fill=color0,draw opacity=0] (axis cs:81.7,0) rectangle (axis cs:82.3,0);
\draw[fill=color0,draw opacity=0] (axis cs:82.7,0) rectangle (axis cs:83.3,1);
\draw[fill=color0,draw opacity=0] (axis cs:83.7,0) rectangle (axis cs:84.3,1);
%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,1907.85);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,1907.85);

\path [draw=black, fill opacity=0] (axis cs:0.7,0)
--(axis cs:88.7,0);

\path [draw=black, fill opacity=0] (axis cs:0.7,1)
--(axis cs:88.7,1);

\end{axis}

\end{tikzpicture}

==> click_filt_eff.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466666666666667,0.666666666666667,0.866666666666667}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Click-through rate},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={Count},
tick label style={font=\tiny},
ylabel shift={-4pt},
label style={font=\small},
ymajorgrids,
ymin=0, ymax=29109.15
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.01,27723);
\draw[fill=color0,draw opacity=0] (axis cs:0.01,0) rectangle (axis cs:0.02,2359);
\draw[fill=color0,draw opacity=0] (axis cs:0.02,0) rectangle (axis cs:0.03,4970);
\draw[fill=color0,draw opacity=0] (axis cs:0.03,0) rectangle (axis cs:0.04,6355);
\draw[fill=color0,draw opacity=0] (axis cs:0.04,0) rectangle (axis cs:0.05,8020);
\draw[fill=color0,draw opacity=0] (axis cs:0.05,0) rectangle (axis cs:0.06,9947);
\draw[fill=color0,draw opacity=0] (axis cs:0.06,0) rectangle (axis cs:0.07,9336);
\draw[fill=color0,draw opacity=0] (axis cs:0.07,0) rectangle (axis cs:0.08,10196);
\draw[fill=color0,draw opacity=0] (axis cs:0.08,0) rectangle (axis cs:0.09,9444);
\draw[fill=color0,draw opacity=0] (axis cs:0.09,0) rectangle (axis cs:0.1,9589);
\draw[fill=color0,draw opacity=0] (axis cs:0.1,0) rectangle (axis cs:0.11,11341);
\draw[fill=color0,draw opacity=0] (axis cs:0.11,0) rectangle (axis cs:0.12,7427);
\draw[fill=color0,draw opacity=0] (axis cs:0.12,0) rectangle (axis cs:0.13,6899);
\draw[fill=color0,draw opacity=0] (axis cs:0.13,0) rectangle (axis cs:0.14,7117);
\draw[fill=color0,draw opacity=0] (axis cs:0.14,0) rectangle (axis cs:0.15,6919);
\draw[fill=color0,draw opacity=0] (axis cs:0.15,0) rectangle (axis cs:0.16,7762);
\draw[fill=color0,draw opacity=0] (axis cs:0.16,0) rectangle (axis cs:0.17,7766);
\draw[fill=color0,draw opacity=0] (axis cs:0.17,0) rectangle (axis cs:0.18,5512);
\draw[fill=color0,draw opacity=0] (axis cs:0.18,0) rectangle (axis cs:0.19,7744);
\draw[fill=color0,draw opacity=0] (axis cs:0.19,0) rectangle (axis cs:0.2,3703);
\draw[fill=color0,draw opacity=0] (axis cs:0.2,0) rectangle (axis cs:0.21,8584);
\draw[fill=color0,draw opacity=0] (axis cs:0.21,0) rectangle (axis cs:0.22,5501);
\draw[fill=color0,draw opacity=0] (axis cs:0.22,0) rectangle (axis cs:0.23,4023);
\draw[fill=color0,draw opacity=0] (axis cs:0.23,0) rectangle (axis cs:0.24,5222);
\draw[fill=color0,draw opacity=0] (axis cs:0.24,0) rectangle (axis cs:0.25,2519);
\draw[fill=color0,draw opacity=0] (axis cs:0.25,0) rectangle (axis cs:0.26,5915);
\draw[fill=color0,draw opacity=0] (axis cs:0.26,0) rectangle (axis cs:0.27,3834);
\draw[fill=color0,draw opacity=0] (axis cs:0.27,0) rectangle (axis cs:0.28,4348);
\draw[fill=color0,draw opacity=0] (axis cs:0.28,0) rectangle (axis cs:0.29,3329);
\draw[fill=color0,draw opacity=0] (axis cs:0.29,0) rectangle (axis cs:0.3,2544);
\draw[fill=color0,draw opacity=0] (axis cs:0.3,0) rectangle (axis cs:0.31,5125);
\draw[fill=color0,draw opacity=0] (axis cs:0.31,0) rectangle (axis cs:0.32,2668);
\draw[fill=color0,draw opacity=0] (axis cs:0.32,0) rectangle (axis cs:0.33,1813);
\draw[fill=color0,draw opacity=0] (axis cs:0.33,0) rectangle (axis cs:0.34,3710);
\draw[fill=color0,draw opacity=0] (axis cs:0.34,0) rectangle (axis cs:0.35,1954);
\draw[fill=color0,draw opacity=0] (axis cs:0.35,0) rectangle (axis cs:0.36,2152);
\draw[fill=color0,draw opacity=0] (axis cs:0.36,0) rectangle (axis cs:0.37,2682);
\draw[fill=color0,draw opacity=0] (axis cs:0.37,0) rectangle (axis cs:0.38,1632);
\draw[fill=color0,draw opacity=0] (axis cs:0.38,0) rectangle (axis cs:0.39,2173);
\draw[fill=color0,draw opacity=0] (axis cs:0.39,0) rectangle (axis cs:0.4,980);
\draw[fill=color0,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.41,2802);
\draw[fill=color0,draw opacity=0] (axis cs:0.41,0) rectangle (axis cs:0.42,1814);
\draw[fill=color0,draw opacity=0] (axis cs:0.42,0) rectangle (axis cs:0.43,1577);
\draw[fill=color0,draw opacity=0] (axis cs:0.43,0) rectangle (axis cs:0.44,1026);
\draw[fill=color0,draw opacity=0] (axis cs:0.44,0) rectangle (axis cs:0.45,987);
\draw[fill=color0,draw opacity=0] (axis cs:0.45,0) rectangle (axis cs:0.46,1593);
\draw[fill=color0,draw opacity=0] (axis cs:0.46,0) rectangle (axis cs:0.47,1343);
\draw[fill=color0,draw opacity=0] (axis cs:0.47,0) rectangle (axis cs:0.48,984);
\draw[fill=color0,draw opacity=0] (axis cs:0.48,0) rectangle (axis cs:0.49,657);
\draw[fill=color0,draw opacity=0] (axis cs:0.49,0) rectangle (axis cs:0.5,303);
\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:0.51,2228);
\draw[fill=color0,draw opacity=0] (axis cs:0.51,0) rectangle (axis cs:0.52,488);
\draw[fill=color0,draw opacity=0] (axis cs:0.52,0) rectangle (axis cs:0.53,735);
\draw[fill=color0,draw opacity=0] (axis cs:0.53,0) rectangle (axis cs:0.54,834);
\draw[fill=color0,draw opacity=0] (axis cs:0.54,0) rectangle (axis cs:0.55,771);
\draw[fill=color0,draw opacity=0] (axis cs:0.55,0) rectangle (axis cs:0.56,500);
\draw[fill=color0,draw opacity=0] (axis cs:0.56,0) rectangle (axis cs:0.57,462);
\draw[fill=color0,draw opacity=0] (axis cs:0.57,0) rectangle (axis cs:0.58,545);
\draw[fill=color0,draw opacity=0] (axis cs:0.58,0) rectangle (axis cs:0.59,569);
\draw[fill=color0,draw opacity=0] (axis cs:0.59,0) rectangle (axis cs:0.6,260);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.61,802);
\draw[fill=color0,draw opacity=0] (axis cs:0.61,0) rectangle (axis cs:0.62,442);
\draw[fill=color0,draw opacity=0] (axis cs:0.62,0) rectangle (axis cs:0.63,290);
\draw[fill=color0,draw opacity=0] (axis cs:0.63,0) rectangle (axis cs:0.64,439);
\draw[fill=color0,draw opacity=0] (axis cs:0.64,0) rectangle (axis cs:0.65,284);
\draw[fill=color0,draw opacity=0] (axis cs:0.65,0) rectangle (axis cs:0.66,203);
\draw[fill=color0,draw opacity=0] (axis cs:0.66,0) rectangle (axis cs:0.67,334);
\draw[fill=color0,draw opacity=0] (axis cs:0.67,0) rectangle (axis cs:0.68,106);
\draw[fill=color0,draw opacity=0] (axis cs:0.68,0) rectangle (axis cs:0.69,206);
\draw[fill=color0,draw opacity=0] (axis cs:0.69,0) rectangle (axis cs:0.7,351);
\draw[fill=color0,draw opacity=0] (axis cs:0.7,0) rectangle (axis cs:0.71,94);
\draw[fill=color0,draw opacity=0] (axis cs:0.71,0) rectangle (axis cs:0.72,129);
\draw[fill=color0,draw opacity=0] (axis cs:0.72,0) rectangle (axis cs:0.73,177);
\draw[fill=color0,draw opacity=0] (axis cs:0.73,0) rectangle (axis cs:0.74,103);
\draw[fill=color0,draw opacity=0] (axis cs:0.74,0) rectangle (axis cs:0.75,43);
\draw[fill=color0,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:0.76,141);
\draw[fill=color0,draw opacity=0] (axis cs:0.76,0) rectangle (axis cs:0.77,98);
\draw[fill=color0,draw opacity=0] (axis cs:0.77,0) rectangle (axis cs:0.78,50);
\draw[fill=color0,draw opacity=0] (axis cs:0.78,0) rectangle (axis cs:0.79,62);
\draw[fill=color0,draw opacity=0] (axis cs:0.79,0) rectangle (axis cs:0.8,20);
\draw[fill=color0,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:0.81,108);
\draw[fill=color0,draw opacity=0] (axis cs:0.81,0) rectangle (axis cs:0.82,64);
\draw[fill=color0,draw opacity=0] (axis cs:0.82,0) rectangle (axis cs:0.83,27);
\draw[fill=color0,draw opacity=0] (axis cs:0.83,0) rectangle (axis cs:0.84,43);
\draw[fill=color0,draw opacity=0] (axis cs:0.84,0) rectangle (axis cs:0.85,25);
\draw[fill=color0,draw opacity=0] (axis cs:0.85,0) rectangle (axis cs:0.86,23);
\draw[fill=color0,draw opacity=0] (axis cs:0.86,0) rectangle (axis cs:0.87,17);
\draw[fill=color0,draw opacity=0] (axis cs:0.87,0) rectangle (axis cs:0.88,12);
\draw[fill=color0,draw opacity=0] (axis cs:0.88,0) rectangle (axis cs:0.89,13);
\draw[fill=color0,draw opacity=0] (axis cs:0.89,0) rectangle (axis cs:0.9,4);
\draw[fill=color0,draw opacity=0] (axis cs:0.9,0) rectangle (axis cs:0.91,37);
\draw[fill=color0,draw opacity=0] (axis cs:0.91,0) rectangle (axis cs:0.92,11);
\draw[fill=color0,draw opacity=0] (axis cs:0.92,0) rectangle (axis cs:0.93,10);
\draw[fill=color0,draw opacity=0] (axis cs:0.93,0) rectangle (axis cs:0.94,5);
\draw[fill=color0,draw opacity=0] (axis cs:0.94,0) rectangle (axis cs:0.95,5);
\draw[fill=color0,draw opacity=0] (axis cs:0.95,0) rectangle (axis cs:0.96,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.96,0) rectangle (axis cs:0.97,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.97,0) rectangle (axis cs:0.98,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.98,0) rectangle (axis cs:0.99,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.99,0) rectangle (axis cs:1,9);
%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,29109.15);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,29109.15);

\path [draw=black, fill opacity=0] (axis cs:-0.05,0)
--(axis cs:1.05,0);

\path [draw=black, fill opacity=0] (axis cs:-0.05,1)
--(axis cs:1.05,1);

\end{axis}

\end{tikzpicture}

==> monotonic2.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.6,0}
\definecolor{color1}{rgb}{0.35,0.7,0.9}
\definecolor{color2}{rgb}{0,0.6,0.5}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{x},{2x},{10x},{-log(x)}},
legend style={draw=white!80.0!black},
legend columns=2,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Train data percentage},
xmajorgrids,
xmin=-0.037, xmax=0.997,
y grid style={white!69.01960784313725!black},
ylabel={RMSE},
ymajorgrids,
ymin=-4.24850735028519, ymax=185.041345670371
]
\addlegendimage{mark=*, black}
\addlegendimage{mark=triangle*, color0}
\addlegendimage{mark=square*, color1}
\addlegendimage{mark=diamond*, color2}
\path [draw=black, fill=black, opacity=0.2] (axis cs:0.01,50.4019746545173)
--(axis cs:0.01,40.0775054502982)
--(axis cs:0.05,31.1934313517793)
--(axis cs:0.1,23.1728124496647)
--(axis cs:0.2,18.5510831192238)
--(axis cs:0.3,16.9071190997121)
--(axis cs:0.4,15.7042406522212)
--(axis cs:0.5,14.8822723678844)
--(axis cs:0.6,14.1978033653298)
--(axis cs:0.7,13.5426360910488)
--(axis cs:0.8,12.9036857315682)
--(axis cs:0.9,12.4316168445065)
--(axis cs:0.95,12.1954881835645)
--(axis cs:0.95,12.4167242831556)
--(axis cs:0.95,12.4167242831556)
--(axis cs:0.9,12.6435552675366)
--(axis cs:0.8,13.2391245527068)
--(axis cs:0.7,13.7057841655996)
--(axis cs:0.6,14.3676603462391)
--(axis cs:0.5,15.2040507000044)
--(axis cs:0.4,16.1561651387489)
--(axis cs:0.3,17.5846673795405)
--(axis cs:0.2,19.9526577320709)
--(axis cs:0.1,31.2470192295076)
--(axis cs:0.05,36.5159540493489)
--(axis cs:0.01,50.4019746545173)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2] (axis cs:0.01,85.4549349374903)
--(axis cs:0.01,68.1015391003121)
--(axis cs:0.05,40.3251444168501)
--(axis cs:0.1,18.8190730322379)
--(axis cs:0.2,15.1502541838529)
--(axis cs:0.3,13.7286828630328)
--(axis cs:0.4,12.9729368251608)
--(axis cs:0.5,12.5214716240709)
--(axis cs:0.6,12.0377402545232)
--(axis cs:0.7,11.531186504546)
--(axis cs:0.8,11.099536871827)
--(axis cs:0.9,10.6956356877312)
--(axis cs:0.95,10.517731279611)
--(axis cs:0.95,10.6491166345309)
--(axis cs:0.95,10.6491166345309)
--(axis cs:0.9,10.840193471182)
--(axis cs:0.8,11.318679967695)
--(axis cs:0.7,11.6951130418537)
--(axis cs:0.6,12.1122878319241)
--(axis cs:0.5,12.6843434513657)
--(axis cs:0.4,13.3993285836927)
--(axis cs:0.3,14.3640316886779)
--(axis cs:0.2,16.200356942968)
--(axis cs:0.1,30.0192600639584)
--(axis cs:0.05,44.5880062418685)
--(axis cs:0.01,85.4549349374903)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2] (axis cs:0.01,141.927640175029)
--(axis cs:0.01,128.37852961241)
--(axis cs:0.05,70.440380964053)
--(axis cs:0.1,21.7040447551706)
--(axis cs:0.2,13.6162420055216)
--(axis cs:0.3,12.2986419273347)
--(axis cs:0.4,11.0744457691773)
--(axis cs:0.5,10.2674575216515)
--(axis cs:0.6,9.00912611642283)
--(axis cs:0.7,7.51586793922855)
--(axis cs:0.8,6.40107865345505)
--(axis cs:0.9,4.86890413713299)
--(axis cs:0.95,4.35557687792645)
--(axis cs:0.95,4.57591962557599)
--(axis cs:0.95,4.57591962557599)
--(axis cs:0.9,5.25820063127197)
--(axis cs:0.8,6.58460150734896)
--(axis cs:0.7,8.08227531631248)
--(axis cs:0.6,9.3395225884757)
--(axis cs:0.5,10.4058688676292)
--(axis cs:0.4,11.730734117698)
--(axis cs:0.3,12.7398577176746)
--(axis cs:0.2,14.5325977763351)
--(axis cs:0.1,36.5355718898606)
--(axis cs:0.05,76.8034652362497)
--(axis cs:0.01,141.927640175029)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2] (axis cs:0.01,176.437261442159)
--(axis cs:0.01,162.935480403261)
--(axis cs:0.05,146.537346901007)
--(axis cs:0.1,123.133762611724)
--(axis cs:0.2,85.7882641392169)
--(axis cs:0.3,68.02348854791)
--(axis cs:0.4,54.0289679313136)
--(axis cs:0.5,49.0257518482452)
--(axis cs:0.6,44.0255469617617)
--(axis cs:0.7,40.8652107579906)
--(axis cs:0.8,37.6602555569895)
--(axis cs:0.9,35.4159779331552)
--(axis cs:0.95,34.0052365735933)
--(axis cs:0.95,37.5976871003819)
--(axis cs:0.95,37.5976871003819)
--(axis cs:0.9,39.0881968952453)
--(axis cs:0.8,42.3775120652047)
--(axis cs:0.7,45.3887605330126)
--(axis cs:0.6,50.2434333183992)
--(axis cs:0.5,54.7745786382272)
--(axis cs:0.4,61.6148317432723)
--(axis cs:0.3,71.9017102649099)
--(axis cs:0.2,92.3953602671135)
--(axis cs:0.1,134.750922285959)
--(axis cs:0.05,159.370317626793)
--(axis cs:0.01,176.437261442159)
--cycle;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.01	45.2397400524078 \\
0.05	33.8546927005641 \\
0.1	27.2099158395862 \\
0.2	19.2518704256474 \\
0.3	17.2458932396263 \\
0.4	15.930202895485 \\
0.5	15.0431615339444 \\
0.6	14.2827318557845 \\
0.7	13.6242101283242 \\
0.8	13.0714051421375 \\
0.9	12.5375860560216 \\
0.95	12.30610623336 \\
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.01	76.7782370189012 \\
0.05	42.4565753293593 \\
0.1	24.4191665480981 \\
0.2	15.6753055634104 \\
0.3	14.0463572758554 \\
0.4	13.1861327044268 \\
0.5	12.6029075377183 \\
0.6	12.0750140432236 \\
0.7	11.6131497731999 \\
0.8	11.209108419761 \\
0.9	10.7679145794566 \\
0.95	10.5834239570709 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.01	135.15308489372 \\
0.05	73.6219231001513 \\
0.1	29.1198083225156 \\
0.2	14.0744198909284 \\
0.3	12.5192498225046 \\
0.4	11.4025899434377 \\
0.5	10.3366631946404 \\
0.6	9.17432435244927 \\
0.7	7.79907162777052 \\
0.8	6.49284008040201 \\
0.9	5.06355238420248 \\
0.95	4.46574825175122 \\
};
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.01	169.68637092271 \\
0.05	152.9538322639 \\
0.1	128.942342448841 \\
0.2	89.0918122031652 \\
0.3	69.9625994064099 \\
0.4	57.821899837293 \\
0.5	51.9001652432362 \\
0.6	47.1344901400805 \\
0.7	43.1269856455016 \\
0.8	40.0188838110971 \\
0.9	37.2520874142003 \\
0.95	35.8014618369876 \\
};
\end{axis}

\end{tikzpicture}


==> ott_filt_discxuser.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466666666666667,0.666666666666667,0.866666666666667}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of apps per user},
xmajorgrids,
xmin=8.4, xmax=37,
y grid style={white!69.01960784313725!black},
ylabel={Number of users},
tick label style={font=\tiny},
ylabel shift={-4pt},
label style={font=\small},
ymajorgrids,
ymin=0, ymax=271.95
]
\draw[fill=color0,draw opacity=0] (axis cs:9.7,0) rectangle (axis cs:10.3,259);
\draw[fill=color0,draw opacity=0] (axis cs:10.7,0) rectangle (axis cs:11.3,191);
\draw[fill=color0,draw opacity=0] (axis cs:11.7,0) rectangle (axis cs:12.3,134);
\draw[fill=color0,draw opacity=0] (axis cs:12.7,0) rectangle (axis cs:13.3,81);
\draw[fill=color0,draw opacity=0] (axis cs:13.7,0) rectangle (axis cs:14.3,73);
\draw[fill=color0,draw opacity=0] (axis cs:14.7,0) rectangle (axis cs:15.3,55);
\draw[fill=color0,draw opacity=0] (axis cs:15.7,0) rectangle (axis cs:16.3,27);
\draw[fill=color0,draw opacity=0] (axis cs:16.7,0) rectangle (axis cs:17.3,24);
\draw[fill=color0,draw opacity=0] (axis cs:17.7,0) rectangle (axis cs:18.3,23);
\draw[fill=color0,draw opacity=0] (axis cs:18.7,0) rectangle (axis cs:19.3,19);
\draw[fill=color0,draw opacity=0] (axis cs:19.7,0) rectangle (axis cs:20.3,10);
\draw[fill=color0,draw opacity=0] (axis cs:20.7,0) rectangle (axis cs:21.3,2);
\draw[fill=color0,draw opacity=0] (axis cs:21.7,0) rectangle (axis cs:22.3,5);
\draw[fill=color0,draw opacity=0] (axis cs:22.7,0) rectangle (axis cs:23.3,10);
\draw[fill=color0,draw opacity=0] (axis cs:23.7,0) rectangle (axis cs:24.3,2);
\draw[fill=color0,draw opacity=0] (axis cs:24.7,0) rectangle (axis cs:25.3,4);
\draw[fill=color0,draw opacity=0] (axis cs:25.7,0) rectangle (axis cs:26.3,3);
\draw[fill=color0,draw opacity=0] (axis cs:26.7,0) rectangle (axis cs:27.3,2);
\draw[fill=color0,draw opacity=0] (axis cs:27.7,0) rectangle (axis cs:28.3,2);
\draw[fill=color0,draw opacity=0] (axis cs:28.7,0) rectangle (axis cs:29.3,2);
\draw[fill=color0,draw opacity=0] (axis cs:29.7,0) rectangle (axis cs:30.3,3);
\draw[fill=color0,draw opacity=0] (axis cs:30.7,0) rectangle (axis cs:31.3,2);
\draw[fill=color0,draw opacity=0] (axis cs:31.7,0) rectangle (axis cs:32.3,0);
\draw[fill=color0,draw opacity=0] (axis cs:32.7,0) rectangle (axis cs:33.3,0);
\draw[fill=color0,draw opacity=0] (axis cs:33.7,0) rectangle (axis cs:34.3,0);
\draw[fill=color0,draw opacity=0] (axis cs:34.7,0) rectangle (axis cs:35.3,1);
%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,271.95);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,271.95);

\path [draw=black, fill opacity=0] (axis cs:8.4,0)
--(axis cs:37,0);

\path [draw=black, fill opacity=0] (axis cs:8.4,1)
--(axis cs:37,1);

\end{axis}

\end{tikzpicture}

==> ott_filt_eff.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466666666666667,0.666666666666667,0.866666666666667}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Watching rate},
xmajorgrids,
xmin=-0.0499881428281049, xmax=1.04999943537277,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={Count},
tick label style={font=\tiny},
ylabel shift={-4pt},
label style={font=\small},
ymajorgrids,
ymin=0, ymax=4499.25
]
\draw[fill=color0,draw opacity=0] (axis cs:1.12925446620138e-05,0) rectangle (axis cs:0.0100111796192154,4285);
\draw[fill=color0,draw opacity=0] (axis cs:0.0100111796192154,0) rectangle (axis cs:0.0200110666937688,999);
\draw[fill=color0,draw opacity=0] (axis cs:0.0200110666937688,0) rectangle (axis cs:0.0300109537683222,612);
\draw[fill=color0,draw opacity=0] (axis cs:0.0300109537683222,0) rectangle (axis cs:0.0400108408428755,436);
\draw[fill=color0,draw opacity=0] (axis cs:0.0400108408428755,0) rectangle (axis cs:0.0500107279174289,320);
\draw[fill=color0,draw opacity=0] (axis cs:0.0500107279174289,0) rectangle (axis cs:0.0600106149919823,247);
\draw[fill=color0,draw opacity=0] (axis cs:0.0600106149919823,0) rectangle (axis cs:0.0700105020665357,211);
\draw[fill=color0,draw opacity=0] (axis cs:0.0700105020665357,0) rectangle (axis cs:0.0800103891410891,184);
\draw[fill=color0,draw opacity=0] (axis cs:0.0800103891410891,0) rectangle (axis cs:0.0900102762156424,175);
\draw[fill=color0,draw opacity=0] (axis cs:0.0900102762156424,0) rectangle (axis cs:0.100010163290196,163);
\draw[fill=color0,draw opacity=0] (axis cs:0.100010163290196,0) rectangle (axis cs:0.110010050364749,126);
\draw[fill=color0,draw opacity=0] (axis cs:0.110010050364749,0) rectangle (axis cs:0.120009937439303,139);
\draw[fill=color0,draw opacity=0] (axis cs:0.120009937439303,0) rectangle (axis cs:0.130009824513856,130);
\draw[fill=color0,draw opacity=0] (axis cs:0.130009824513856,0) rectangle (axis cs:0.140009711588409,104);
\draw[fill=color0,draw opacity=0] (axis cs:0.140009711588409,0) rectangle (axis cs:0.150009598662963,112);
\draw[fill=color0,draw opacity=0] (axis cs:0.150009598662963,0) rectangle (axis cs:0.160009485737516,102);
\draw[fill=color0,draw opacity=0] (axis cs:0.160009485737516,0) rectangle (axis cs:0.170009372812069,101);
\draw[fill=color0,draw opacity=0] (axis cs:0.170009372812069,0) rectangle (axis cs:0.180009259886623,79);
\draw[fill=color0,draw opacity=0] (axis cs:0.180009259886623,0) rectangle (axis cs:0.190009146961176,96);
\draw[fill=color0,draw opacity=0] (axis cs:0.190009146961176,0) rectangle (axis cs:0.20000903403573,93);
\draw[fill=color0,draw opacity=0] (axis cs:0.20000903403573,0) rectangle (axis cs:0.210008921110283,88);
\draw[fill=color0,draw opacity=0] (axis cs:0.210008921110283,0) rectangle (axis cs:0.220008808184836,90);
\draw[fill=color0,draw opacity=0] (axis cs:0.220008808184836,0) rectangle (axis cs:0.23000869525939,63);
\draw[fill=color0,draw opacity=0] (axis cs:0.23000869525939,0) rectangle (axis cs:0.240008582333943,52);
\draw[fill=color0,draw opacity=0] (axis cs:0.240008582333943,0) rectangle (axis cs:0.250008469408497,73);
\draw[fill=color0,draw opacity=0] (axis cs:0.250008469408497,0) rectangle (axis cs:0.26000835648305,68);
\draw[fill=color0,draw opacity=0] (axis cs:0.26000835648305,0) rectangle (axis cs:0.270008243557603,71);
\draw[fill=color0,draw opacity=0] (axis cs:0.270008243557603,0) rectangle (axis cs:0.280008130632157,59);
\draw[fill=color0,draw opacity=0] (axis cs:0.280008130632157,0) rectangle (axis cs:0.29000801770671,67);
\draw[fill=color0,draw opacity=0] (axis cs:0.29000801770671,0) rectangle (axis cs:0.300007904781263,75);
\draw[fill=color0,draw opacity=0] (axis cs:0.300007904781263,0) rectangle (axis cs:0.310007791855817,58);
\draw[fill=color0,draw opacity=0] (axis cs:0.310007791855817,0) rectangle (axis cs:0.32000767893037,52);
\draw[fill=color0,draw opacity=0] (axis cs:0.32000767893037,0) rectangle (axis cs:0.330007566004924,49);
\draw[fill=color0,draw opacity=0] (axis cs:0.330007566004924,0) rectangle (axis cs:0.340007453079477,52);
\draw[fill=color0,draw opacity=0] (axis cs:0.340007453079477,0) rectangle (axis cs:0.35000734015403,63);
\draw[fill=color0,draw opacity=0] (axis cs:0.35000734015403,0) rectangle (axis cs:0.360007227228584,48);
\draw[fill=color0,draw opacity=0] (axis cs:0.360007227228584,0) rectangle (axis cs:0.370007114303137,51);
\draw[fill=color0,draw opacity=0] (axis cs:0.370007114303137,0) rectangle (axis cs:0.38000700137769,43);
\draw[fill=color0,draw opacity=0] (axis cs:0.38000700137769,0) rectangle (axis cs:0.390006888452244,43);
\draw[fill=color0,draw opacity=0] (axis cs:0.390006888452244,0) rectangle (axis cs:0.400006775526797,43);
\draw[fill=color0,draw opacity=0] (axis cs:0.400006775526797,0) rectangle (axis cs:0.410006662601351,32);
\draw[fill=color0,draw opacity=0] (axis cs:0.410006662601351,0) rectangle (axis cs:0.420006549675904,34);
\draw[fill=color0,draw opacity=0] (axis cs:0.420006549675904,0) rectangle (axis cs:0.430006436750457,34);
\draw[fill=color0,draw opacity=0] (axis cs:0.430006436750457,0) rectangle (axis cs:0.440006323825011,32);
\draw[fill=color0,draw opacity=0] (axis cs:0.440006323825011,0) rectangle (axis cs:0.450006210899564,33);
\draw[fill=color0,draw opacity=0] (axis cs:0.450006210899564,0) rectangle (axis cs:0.460006097974117,22);
\draw[fill=color0,draw opacity=0] (axis cs:0.460006097974118,0) rectangle (axis cs:0.470005985048671,22);
\draw[fill=color0,draw opacity=0] (axis cs:0.470005985048671,0) rectangle (axis cs:0.480005872123224,32);
\draw[fill=color0,draw opacity=0] (axis cs:0.480005872123224,0) rectangle (axis cs:0.490005759197778,29);
\draw[fill=color0,draw opacity=0] (axis cs:0.490005759197778,0) rectangle (axis cs:0.500005646272331,25);
\draw[fill=color0,draw opacity=0] (axis cs:0.500005646272331,0) rectangle (axis cs:0.510005533346884,17);
\draw[fill=color0,draw opacity=0] (axis cs:0.510005533346884,0) rectangle (axis cs:0.520005420421438,29);
\draw[fill=color0,draw opacity=0] (axis cs:0.520005420421438,0) rectangle (axis cs:0.530005307495991,25);
\draw[fill=color0,draw opacity=0] (axis cs:0.530005307495991,0) rectangle (axis cs:0.540005194570545,25);
\draw[fill=color0,draw opacity=0] (axis cs:0.540005194570544,0) rectangle (axis cs:0.550005081645098,27);
\draw[fill=color0,draw opacity=0] (axis cs:0.550005081645098,0) rectangle (axis cs:0.560004968719651,27);
\draw[fill=color0,draw opacity=0] (axis cs:0.560004968719651,0) rectangle (axis cs:0.570004855794205,35);
\draw[fill=color0,draw opacity=0] (axis cs:0.570004855794205,0) rectangle (axis cs:0.580004742868758,20);
\draw[fill=color0,draw opacity=0] (axis cs:0.580004742868758,0) rectangle (axis cs:0.590004629943311,21);
\draw[fill=color0,draw opacity=0] (axis cs:0.590004629943311,0) rectangle (axis cs:0.600004517017865,17);
\draw[fill=color0,draw opacity=0] (axis cs:0.600004517017865,0) rectangle (axis cs:0.610004404092418,31);
\draw[fill=color0,draw opacity=0] (axis cs:0.610004404092418,0) rectangle (axis cs:0.620004291166972,18);
\draw[fill=color0,draw opacity=0] (axis cs:0.620004291166972,0) rectangle (axis cs:0.630004178241525,28);
\draw[fill=color0,draw opacity=0] (axis cs:0.630004178241525,0) rectangle (axis cs:0.640004065316078,19);
\draw[fill=color0,draw opacity=0] (axis cs:0.640004065316078,0) rectangle (axis cs:0.650003952390632,21);
\draw[fill=color0,draw opacity=0] (axis cs:0.650003952390632,0) rectangle (axis cs:0.660003839465185,26);
\draw[fill=color0,draw opacity=0] (axis cs:0.660003839465185,0) rectangle (axis cs:0.670003726539738,16);
\draw[fill=color0,draw opacity=0] (axis cs:0.670003726539738,0) rectangle (axis cs:0.680003613614292,23);
\draw[fill=color0,draw opacity=0] (axis cs:0.680003613614292,0) rectangle (axis cs:0.690003500688845,20);
\draw[fill=color0,draw opacity=0] (axis cs:0.690003500688845,0) rectangle (axis cs:0.700003387763399,12);
\draw[fill=color0,draw opacity=0] (axis cs:0.700003387763399,0) rectangle (axis cs:0.710003274837952,14);
\draw[fill=color0,draw opacity=0] (axis cs:0.710003274837952,0) rectangle (axis cs:0.720003161912505,18);
\draw[fill=color0,draw opacity=0] (axis cs:0.720003161912505,0) rectangle (axis cs:0.730003048987059,19);
\draw[fill=color0,draw opacity=0] (axis cs:0.730003048987059,0) rectangle (axis cs:0.740002936061612,16);
\draw[fill=color0,draw opacity=0] (axis cs:0.740002936061612,0) rectangle (axis cs:0.750002823136165,12);
\draw[fill=color0,draw opacity=0] (axis cs:0.750002823136166,0) rectangle (axis cs:0.760002710210719,11);
\draw[fill=color0,draw opacity=0] (axis cs:0.760002710210719,0) rectangle (axis cs:0.770002597285272,21);
\draw[fill=color0,draw opacity=0] (axis cs:0.770002597285272,0) rectangle (axis cs:0.780002484359826,18);
\draw[fill=color0,draw opacity=0] (axis cs:0.780002484359826,0) rectangle (axis cs:0.790002371434379,8);
\draw[fill=color0,draw opacity=0] (axis cs:0.790002371434379,0) rectangle (axis cs:0.800002258508932,19);
\draw[fill=color0,draw opacity=0] (axis cs:0.800002258508932,0) rectangle (axis cs:0.810002145583486,14);
\draw[fill=color0,draw opacity=0] (axis cs:0.810002145583486,0) rectangle (axis cs:0.820002032658039,12);
\draw[fill=color0,draw opacity=0] (axis cs:0.820002032658039,0) rectangle (axis cs:0.830001919732592,14);
\draw[fill=color0,draw opacity=0] (axis cs:0.830001919732593,0) rectangle (axis cs:0.840001806807146,14);
\draw[fill=color0,draw opacity=0] (axis cs:0.840001806807146,0) rectangle (axis cs:0.850001693881699,10);
\draw[fill=color0,draw opacity=0] (axis cs:0.850001693881699,0) rectangle (axis cs:0.860001580956253,18);
\draw[fill=color0,draw opacity=0] (axis cs:0.860001580956253,0) rectangle (axis cs:0.870001468030806,11);
\draw[fill=color0,draw opacity=0] (axis cs:0.870001468030806,0) rectangle (axis cs:0.880001355105359,11);
\draw[fill=color0,draw opacity=0] (axis cs:0.880001355105359,0) rectangle (axis cs:0.890001242179913,14);
\draw[fill=color0,draw opacity=0] (axis cs:0.890001242179913,0) rectangle (axis cs:0.900001129254466,9);
\draw[fill=color0,draw opacity=0] (axis cs:0.900001129254466,0) rectangle (axis cs:0.91000101632902,9);
\draw[fill=color0,draw opacity=0] (axis cs:0.91000101632902,0) rectangle (axis cs:0.920000903403573,15);
\draw[fill=color0,draw opacity=0] (axis cs:0.920000903403573,0) rectangle (axis cs:0.930000790478126,8);
\draw[fill=color0,draw opacity=0] (axis cs:0.930000790478126,0) rectangle (axis cs:0.94000067755268,9);
\draw[fill=color0,draw opacity=0] (axis cs:0.94000067755268,0) rectangle (axis cs:0.950000564627233,13);
\draw[fill=color0,draw opacity=0] (axis cs:0.950000564627233,0) rectangle (axis cs:0.960000451701786,9);
\draw[fill=color0,draw opacity=0] (axis cs:0.960000451701786,0) rectangle (axis cs:0.97000033877634,16);
\draw[fill=color0,draw opacity=0] (axis cs:0.97000033877634,0) rectangle (axis cs:0.980000225850893,12);
\draw[fill=color0,draw opacity=0] (axis cs:0.980000225850893,0) rectangle (axis cs:0.990000112925447,16);
\draw[fill=color0,draw opacity=0] (axis cs:0.990000112925447,0) rectangle (axis cs:1,913);
%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,4499.25);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,4499.25);
%
%\path [draw=black, fill opacity=0] (axis cs:-0.0499881428281049,0)
%--(axis cs:1.04999943537277,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-0.0499881428281049,1)
%--(axis cs:1.04999943537277,1);

\end{axis}

\end{tikzpicture}

==> tch_filt_discxuser.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466666666666667,0.666666666666667,0.866666666666667}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel style={text width=\figurewidth},
xlabel={Number of disciplines per artist},
xmajorgrids,
xmin=2.45, xmax=7.95,
y grid style={white!69.01960784313725!black},
ylabel={Number of artists},
tick label style={font=\tiny},
ylabel shift={-4pt},
label style={font=\small},
ymajorgrids,
xticklabel style = {rotate=30},
ymin=0, ymax=249.9
]
\draw[fill=color0,draw opacity=0] (axis cs:2.7,0) rectangle (axis cs:3.3,238);
\draw[fill=color0,draw opacity=0] (axis cs:3.7,0) rectangle (axis cs:4.3,60);
\draw[fill=color0,draw opacity=0] (axis cs:4.7,0) rectangle (axis cs:5.3,13);
\draw[fill=color0,draw opacity=0] (axis cs:5.7,0) rectangle (axis cs:6.3,0);
\draw[fill=color0,draw opacity=0] (axis cs:6.7,0) rectangle (axis cs:7.3,1);
%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,249.9);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,249.9);

\path [draw=black, fill opacity=0] (axis cs:2.45,0)
--(axis cs:7.95,0);

\path [draw=black, fill opacity=0] (axis cs:2.45,1)
--(axis cs:7.95,1);

\end{axis}

\end{tikzpicture}

==> tch_filt_eff.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466666666666667,0.666666666666667,0.866666666666667}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Efficiency},
xmajorgrids,
xmin=0.629411764705882, xmax=1.01764705882353,
xtick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
xticklabels={0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05},
y grid style={white!69.01960784313725!black},
ylabel={Count},
tick label style={font=\tiny},
ylabel shift={-4pt},
label style={font=\small},
ymajorgrids,
xticklabel style = {rotate=30},
ymin=0, ymax=628.95
]
\draw[fill=color0,draw opacity=0] (axis cs:0.647058823529412,0) rectangle (axis cs:0.650588235294118,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.650588235294118,0) rectangle (axis cs:0.654117647058824,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.654117647058823,0) rectangle (axis cs:0.657647058823529,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.657647058823529,0) rectangle (axis cs:0.661176470588235,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.661176470588235,0) rectangle (axis cs:0.664705882352941,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.664705882352941,0) rectangle (axis cs:0.668235294117647,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.668235294117647,0) rectangle (axis cs:0.671764705882353,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.671764705882353,0) rectangle (axis cs:0.675294117647059,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.675294117647059,0) rectangle (axis cs:0.678823529411765,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.678823529411765,0) rectangle (axis cs:0.68235294117647,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.682352941176471,0) rectangle (axis cs:0.685882352941176,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.685882352941176,0) rectangle (axis cs:0.689411764705882,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.689411764705882,0) rectangle (axis cs:0.692941176470588,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.692941176470588,0) rectangle (axis cs:0.696470588235294,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.696470588235294,0) rectangle (axis cs:0.7,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.7,0) rectangle (axis cs:0.703529411764706,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.703529411764706,0) rectangle (axis cs:0.707058823529412,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.707058823529412,0) rectangle (axis cs:0.710588235294118,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.710588235294118,0) rectangle (axis cs:0.714117647058824,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.714117647058824,0) rectangle (axis cs:0.717647058823529,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.717647058823529,0) rectangle (axis cs:0.721176470588235,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.721176470588235,0) rectangle (axis cs:0.724705882352941,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.724705882352941,0) rectangle (axis cs:0.728235294117647,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.728235294117647,0) rectangle (axis cs:0.731764705882353,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.731764705882353,0) rectangle (axis cs:0.735294117647059,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.735294117647059,0) rectangle (axis cs:0.738823529411765,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.738823529411765,0) rectangle (axis cs:0.742352941176471,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.742352941176471,0) rectangle (axis cs:0.745882352941177,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.745882352941176,0) rectangle (axis cs:0.749411764705882,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.749411764705882,0) rectangle (axis cs:0.752941176470588,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.752941176470588,0) rectangle (axis cs:0.756470588235294,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.756470588235294,0) rectangle (axis cs:0.76,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.76,0) rectangle (axis cs:0.763529411764706,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.763529411764706,0) rectangle (axis cs:0.767058823529412,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.767058823529412,0) rectangle (axis cs:0.770588235294118,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.770588235294118,0) rectangle (axis cs:0.774117647058823,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.774117647058824,0) rectangle (axis cs:0.777647058823529,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.777647058823529,0) rectangle (axis cs:0.781176470588235,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.781176470588235,0) rectangle (axis cs:0.784705882352941,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.784705882352941,0) rectangle (axis cs:0.788235294117647,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.788235294117647,0) rectangle (axis cs:0.791764705882353,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.791764705882353,0) rectangle (axis cs:0.795294117647059,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.795294117647059,0) rectangle (axis cs:0.798823529411765,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.798823529411765,0) rectangle (axis cs:0.80235294117647,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.80235294117647,0) rectangle (axis cs:0.805882352941176,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.805882352941176,0) rectangle (axis cs:0.809411764705882,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.809411764705882,0) rectangle (axis cs:0.812941176470588,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.812941176470588,0) rectangle (axis cs:0.816470588235294,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.816470588235294,0) rectangle (axis cs:0.82,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.82,0) rectangle (axis cs:0.823529411764706,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.823529411764706,0) rectangle (axis cs:0.827058823529412,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.827058823529412,0) rectangle (axis cs:0.830588235294118,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.830588235294118,0) rectangle (axis cs:0.834117647058824,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.834117647058824,0) rectangle (axis cs:0.83764705882353,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.837647058823529,0) rectangle (axis cs:0.841176470588235,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.841176470588235,0) rectangle (axis cs:0.844705882352941,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.844705882352941,0) rectangle (axis cs:0.848235294117647,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.848235294117647,0) rectangle (axis cs:0.851764705882353,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.851764705882353,0) rectangle (axis cs:0.855294117647059,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.855294117647059,0) rectangle (axis cs:0.858823529411765,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.858823529411765,0) rectangle (axis cs:0.862352941176471,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.862352941176471,0) rectangle (axis cs:0.865882352941176,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.865882352941177,0) rectangle (axis cs:0.869411764705882,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.869411764705882,0) rectangle (axis cs:0.872941176470588,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.872941176470588,0) rectangle (axis cs:0.876470588235294,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.876470588235294,0) rectangle (axis cs:0.88,3);
\draw[fill=color0,draw opacity=0] (axis cs:0.88,0) rectangle (axis cs:0.883529411764706,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.883529411764706,0) rectangle (axis cs:0.887058823529412,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.887058823529412,0) rectangle (axis cs:0.890588235294118,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.890588235294118,0) rectangle (axis cs:0.894117647058823,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.894117647058823,0) rectangle (axis cs:0.897647058823529,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.897647058823529,0) rectangle (axis cs:0.901176470588235,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.901176470588235,0) rectangle (axis cs:0.904705882352941,2);
\draw[fill=color0,draw opacity=0] (axis cs:0.904705882352941,0) rectangle (axis cs:0.908235294117647,6);
\draw[fill=color0,draw opacity=0] (axis cs:0.908235294117647,0) rectangle (axis cs:0.911764705882353,3);
\draw[fill=color0,draw opacity=0] (axis cs:0.911764705882353,0) rectangle (axis cs:0.915294117647059,6);
\draw[fill=color0,draw opacity=0] (axis cs:0.915294117647059,0) rectangle (axis cs:0.918823529411765,3);
\draw[fill=color0,draw opacity=0] (axis cs:0.918823529411765,0) rectangle (axis cs:0.922352941176471,3);
\draw[fill=color0,draw opacity=0] (axis cs:0.922352941176471,0) rectangle (axis cs:0.925882352941176,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.925882352941177,0) rectangle (axis cs:0.929411764705882,3);
\draw[fill=color0,draw opacity=0] (axis cs:0.929411764705882,0) rectangle (axis cs:0.932941176470588,6);
\draw[fill=color0,draw opacity=0] (axis cs:0.932941176470588,0) rectangle (axis cs:0.936470588235294,11);
\draw[fill=color0,draw opacity=0] (axis cs:0.936470588235294,0) rectangle (axis cs:0.94,9);
\draw[fill=color0,draw opacity=0] (axis cs:0.94,0) rectangle (axis cs:0.943529411764706,10);
\draw[fill=color0,draw opacity=0] (axis cs:0.943529411764706,0) rectangle (axis cs:0.947058823529412,5);
\draw[fill=color0,draw opacity=0] (axis cs:0.947058823529412,0) rectangle (axis cs:0.950588235294118,7);
\draw[fill=color0,draw opacity=0] (axis cs:0.950588235294118,0) rectangle (axis cs:0.954117647058824,8);
\draw[fill=color0,draw opacity=0] (axis cs:0.954117647058824,0) rectangle (axis cs:0.957647058823529,8);
\draw[fill=color0,draw opacity=0] (axis cs:0.95764705882353,0) rectangle (axis cs:0.961176470588235,10);
\draw[fill=color0,draw opacity=0] (axis cs:0.961176470588235,0) rectangle (axis cs:0.964705882352941,11);
\draw[fill=color0,draw opacity=0] (axis cs:0.964705882352941,0) rectangle (axis cs:0.968235294117647,15);
\draw[fill=color0,draw opacity=0] (axis cs:0.968235294117647,0) rectangle (axis cs:0.971764705882353,16);
\draw[fill=color0,draw opacity=0] (axis cs:0.971764705882353,0) rectangle (axis cs:0.975294117647059,12);
\draw[fill=color0,draw opacity=0] (axis cs:0.975294117647059,0) rectangle (axis cs:0.978823529411765,23);
\draw[fill=color0,draw opacity=0] (axis cs:0.978823529411765,0) rectangle (axis cs:0.982352941176471,20);
\draw[fill=color0,draw opacity=0] (axis cs:0.982352941176471,0) rectangle (axis cs:0.985882352941176,34);
\draw[fill=color0,draw opacity=0] (axis cs:0.985882352941176,0) rectangle (axis cs:0.989411764705882,51);
\draw[fill=color0,draw opacity=0] (axis cs:0.989411764705882,0) rectangle (axis cs:0.992941176470588,52);
\draw[fill=color0,draw opacity=0] (axis cs:0.992941176470588,0) rectangle (axis cs:0.996470588235294,66);
\draw[fill=color0,draw opacity=0] (axis cs:0.996470588235294,0) rectangle (axis cs:1,599);
%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,628.95);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,628.95);

\path [draw=black, fill opacity=0] (axis cs:0.629411764705882,0)
--(axis cs:1.01764705882353,0);

\path [draw=black, fill opacity=0] (axis cs:0.629411764705882,1)
--(axis cs:1.01764705882353,1);

\end{axis}

\end{tikzpicture}
